Properties of the Dichromatic Polynomial

The chromatic polynomial is a well-studied function of graphs whose coefficients, factorization, and other properties are well-known to encode structural information about the underlying graph. An analogous notion of graph colouring exists for directed graphs which is also well-studied, but little is yet known about the corresponding dichromatic polynomial. We investigate properties of the dichromatic polynomial, including its coefficient interpretations, root-dense regions, and asymptotic growth. We also show that chordal digraphs' polynomials split into linear factors in a way analogous to the undirected case, confirm a conjecture on dichromatic uniqueness posed by Gonz\'alez-Moreno et al., and study the density of dichromatic polynomials within certain larger families of polynomials.

==> tournament.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,227); %set diagram left start at 0, and has height of 227

%Shape: Ellipse [id:dp6066582331167982] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (95.82,8.88) .. controls (96.19,7.77) and (97.39,7.16) .. (98.5,7.53) .. controls (99.61,7.89) and (100.21,9.09) .. (99.85,10.2) .. controls (99.48,11.31) and (98.28,11.92) .. (97.17,11.55) .. controls (96.06,11.19) and (95.46,9.99) .. (95.82,8.88) -- cycle ;
%Shape: Ellipse [id:dp16152941074324922] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (132.65,29.2) .. controls (133.02,28.08) and (134.21,27.48) .. (135.32,27.85) .. controls (136.43,28.21) and (137.04,29.41) .. (136.67,30.52) .. controls (136.31,31.63) and (135.11,32.24) .. (134,31.87) .. controls (132.89,31.5) and (132.28,30.31) .. (132.65,29.2) -- cycle ;
%Shape: Ellipse [id:dp4394093852924307] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (143.44,72.37) .. controls (143.81,71.26) and (145.01,70.66) .. (146.12,71.02) .. controls (147.23,71.39) and (147.83,72.58) .. (147.47,73.7) .. controls (147.1,74.81) and (145.9,75.41) .. (144.79,75.05) .. controls (143.68,74.68) and (143.08,73.48) .. (143.44,72.37) -- cycle ;
%Shape: Ellipse [id:dp878567332811671] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (116.78,106.66) .. controls (117.14,105.55) and (118.34,104.94) .. (119.45,105.31) .. controls (120.56,105.67) and (121.17,106.87) .. (120.8,107.98) .. controls (120.43,109.09) and (119.24,109.7) .. (118.13,109.33) .. controls (117.02,108.97) and (116.41,107.77) .. (116.78,106.66) -- cycle ;
%Shape: Ellipse [id:dp5867865904800615] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (74.87,106.66) .. controls (75.24,105.55) and (76.43,104.94) .. (77.54,105.31) .. controls (78.66,105.67) and (79.26,106.87) .. (78.89,107.98) .. controls (78.53,109.09) and (77.33,109.7) .. (76.22,109.33) .. controls (75.11,108.97) and (74.5,107.77) .. (74.87,106.66) -- cycle ;
%Shape: Ellipse [id:dp07858052209610855] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (48.2,73) .. controls (48.57,71.89) and (49.77,71.29) .. (50.88,71.65) .. controls (51.99,72.02) and (52.59,73.22) .. (52.23,74.33) .. controls (51.86,75.44) and (50.66,76.04) .. (49.55,75.68) .. controls (48.44,75.31) and (47.84,74.12) .. (48.2,73) -- cycle ;
%Shape: Ellipse [id:dp8691827338890852] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (59,29.83) .. controls (59.36,28.72) and (60.56,28.11) .. (61.67,28.48) .. controls (62.78,28.84) and (63.39,30.04) .. (63.02,31.15) .. controls (62.66,32.26) and (61.46,32.87) .. (60.35,32.5) .. controls (59.24,32.14) and (58.63,30.94) .. (59,29.83) -- cycle ;
%Straight Lines [id:da4294948541690069] 
\draw    (97.84,9.54) -- (129.61,26.36) ;
\draw [shift={(131.38,27.29)}, rotate = 207.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7929801779719743] 
\draw    (134.66,29.86) -- (144.35,67.81) ;
\draw [shift={(144.85,69.75)}, rotate = 255.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da803519008527326] 
\draw    (145.46,73.03) -- (121.94,103.72) ;
\draw [shift={(120.72,105.31)}, rotate = 307.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da0423699266894384] 
\draw    (118.79,107.32) -- (82.16,107.35) ;
\draw [shift={(80.16,107.35)}, rotate = 359.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da654068780573988] 
\draw    (76.88,107.32) -- (54.09,78.37) ;
\draw [shift={(52.85,76.8)}, rotate = 51.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da1368104529000197] 
\draw    (50.22,73.67) -- (59.24,36.35) ;
\draw [shift={(59.71,34.41)}, rotate = 103.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da019298807982041533] 
\draw    (61.01,30.49) -- (91.63,12.66) ;
\draw [shift={(93.36,11.66)}, rotate = 149.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da44474753943480094] 
\draw    (97.84,9.54) -- (142.32,68.47) ;
\draw [shift={(143.52,70.07)}, rotate = 232.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da166712135788319] 
\draw    (134.66,29.86) -- (119.85,102.71) ;
\draw [shift={(119.45,104.67)}, rotate = 281.49] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da6375342020150142] 
\draw    (145.46,73.03) -- (81.24,105.05) ;
\draw [shift={(79.45,105.94)}, rotate = 333.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da3083693597081496] 
\draw    (118.79,107.32) -- (55.92,76.41) ;
\draw [shift={(54.12,75.53)}, rotate = 26.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7666135958326394] 
\draw    (76.88,107.32) -- (62.03,36.37) ;
\draw [shift={(61.62,34.41)}, rotate = 78.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5774729904829362] 
\draw    (50.22,73.67) -- (94.08,13.9) ;
\draw [shift={(95.27,12.29)}, rotate = 126.28] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da638041987131565] 
\draw    (61.01,30.49) -- (128.74,29.85) ;
\draw [shift={(130.74,29.83)}, rotate = 179.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da46539566200415583] 
\draw    (97.84,9.54) -- (77.96,102.72) ;
\draw [shift={(77.54,104.67)}, rotate = 282.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da8875487093981651] 
\draw    (134.66,29.86) -- (55.16,71.47) ;
\draw [shift={(53.39,72.4)}, rotate = 332.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da3651033347346462] 
\draw    (145.46,73.03) -- (65.45,33.31) ;
\draw [shift={(63.66,32.42)}, rotate = 26.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7449093935937349] 
\draw    (118.79,107.32) -- (98.86,14.14) ;
\draw [shift={(98.44,12.19)}, rotate = 77.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da9907367542197654] 
\draw    (76.88,107.32) -- (131.53,34.11) ;
\draw [shift={(132.73,32.51)}, rotate = 126.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da29594073865678805] 
\draw    (50.22,73.67) -- (140.17,73.02) ;
\draw [shift={(142.17,73.01)}, rotate = 179.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da42864615680432605] 
\draw    (61.01,30.49) -- (116.21,103.79) ;
\draw [shift={(117.41,105.39)}, rotate = 233.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Shape: Ellipse [id:dp8863860006264305] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (241.95,19.04) .. controls (242.31,17.93) and (243.51,17.32) .. (244.62,17.69) .. controls (245.73,18.05) and (246.34,19.25) .. (245.97,20.36) .. controls (245.61,21.47) and (244.41,22.08) .. (243.3,21.71) .. controls (242.19,21.35) and (241.58,20.15) .. (241.95,19.04) -- cycle ;
%Shape: Ellipse [id:dp7389549249910176] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (286.39,48.88) .. controls (286.76,47.77) and (287.96,47.16) .. (289.07,47.53) .. controls (290.18,47.89) and (290.78,49.09) .. (290.42,50.2) .. controls (290.05,51.31) and (288.85,51.92) .. (287.74,51.55) .. controls (286.63,51.19) and (286.03,49.99) .. (286.39,48.88) -- cycle ;
%Shape: Ellipse [id:dp06685807107672048] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (286.39,99.04) .. controls (286.76,97.93) and (287.96,97.32) .. (289.07,97.69) .. controls (290.18,98.05) and (290.78,99.25) .. (290.42,100.36) .. controls (290.05,101.47) and (288.85,102.08) .. (287.74,101.71) .. controls (286.63,101.35) and (286.03,100.15) .. (286.39,99.04) -- cycle ;
%Shape: Ellipse [id:dp048552349986493826] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (198.14,99.04) .. controls (198.5,97.93) and (199.7,97.32) .. (200.81,97.69) .. controls (201.92,98.05) and (202.53,99.25) .. (202.16,100.36) .. controls (201.8,101.47) and (200.6,102.08) .. (199.49,101.71) .. controls (198.38,101.35) and (197.77,100.15) .. (198.14,99.04) -- cycle ;
%Shape: Ellipse [id:dp4709863590665846] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (198.14,49.51) .. controls (198.5,48.4) and (199.7,47.8) .. (200.81,48.16) .. controls (201.92,48.53) and (202.53,49.73) .. (202.16,50.84) .. controls (201.8,51.95) and (200.6,52.55) .. (199.49,52.19) .. controls (198.38,51.82) and (197.77,50.63) .. (198.14,49.51) -- cycle ;
%Shape: Ellipse [id:dp26607676903256106] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (224.17,74.28) .. controls (224.54,73.17) and (225.73,72.56) .. (226.84,72.93) .. controls (227.95,73.29) and (228.56,74.49) .. (228.19,75.6) .. controls (227.83,76.71) and (226.63,77.32) .. (225.52,76.95) .. controls (224.41,76.58) and (223.8,75.39) .. (224.17,74.28) -- cycle ;
%Shape: Ellipse [id:dp03374411950255718] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (259.09,74.28) .. controls (259.46,73.17) and (260.65,72.56) .. (261.76,72.93) .. controls (262.88,73.29) and (263.48,74.49) .. (263.11,75.6) .. controls (262.75,76.71) and (261.55,77.32) .. (260.44,76.95) .. controls (259.33,76.58) and (258.73,75.39) .. (259.09,74.28) -- cycle ;
%Straight Lines [id:da16718969900731406] 
\draw    (200.15,99.7) -- (200.12,56.73) ;
\draw [shift={(200.12,54.73)}, rotate = 89.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da4484443824818771] 
\draw    (288.4,99.7) -- (288.74,55.94) ;
\draw [shift={(288.76,53.94)}, rotate = 90.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da38985659133734163] 
\draw    (288.4,99.7) -- (206.07,100.35) ;
\draw [shift={(204.07,100.36)}, rotate = 359.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7698903269489549] 
\draw    (288.4,49.54) -- (206.07,50.19) ;
\draw [shift={(204.07,50.2)}, rotate = 359.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da12427086221339101] 
\draw    (288.4,49.54) -- (248.89,22.14) ;
\draw [shift={(247.24,21)}, rotate = 34.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da45717839372841007] 
\draw    (243.96,19.7) -- (204.36,47.03) ;
\draw [shift={(202.72,48.16)}, rotate = 325.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5582002114228497] 
\draw    (243.96,19.7) -- (228.4,69.18) ;
\draw [shift={(227.8,71.09)}, rotate = 287.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da4387567552615921] 
\draw    (200.15,50.18) -- (222.51,70.38) ;
\draw [shift={(223.99,71.72)}, rotate = 222.1] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da28303220773176896] 
\draw    (243.96,19.7) -- (201.79,95.31) ;
\draw [shift={(200.81,97.05)}, rotate = 299.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da10530972641434433] 
\draw    (200.15,50.18) -- (256.59,72.28) ;
\draw [shift={(258.46,73.01)}, rotate = 201.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da4999533108153865] 
\draw    (200.15,50.18) -- (282.94,96.27) ;
\draw [shift={(284.69,97.25)}, rotate = 209.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7523605275847022] 
\draw    (200.15,99.7) -- (282.57,53.02) ;
\draw [shift={(284.31,52.04)}, rotate = 150.48] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da27648569403887757] 
\draw    (200.15,99.7) -- (254.52,77.56) ;
\draw [shift={(256.37,76.8)}, rotate = 157.84] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da25006081235645283] 
\draw    (226.18,74.94) -- (203.54,96.32) ;
\draw [shift={(202.08,97.69)}, rotate = 316.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5973372432704657] 
\draw    (226.18,74.94) -- (282.2,97.76) ;
\draw [shift={(284.06,98.52)}, rotate = 202.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da6495152166641772] 
\draw    (261.1,74.94) -- (284.89,95.81) ;
\draw [shift={(286.39,97.13)}, rotate = 221.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da36540305478976276] 
\draw    (261.1,74.94) -- (233.61,74.9) ;
\draw [shift={(231.61,74.9)}, rotate = 0.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da6747086890896193] 
\draw    (288.4,99.7) -- (247.67,24.21) ;
\draw [shift={(246.72,22.45)}, rotate = 61.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da3032764777790986] 
\draw    (261.1,74.94) -- (244.32,25.36) ;
\draw [shift={(243.68,23.47)}, rotate = 71.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da6643871262846712] 
\draw    (288.4,49.54) -- (267.32,70.32) ;
\draw [shift={(265.9,71.72)}, rotate = 315.42] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da14110200210609058] 
\draw    (226.18,74.94) -- (281.83,51.54) ;
\draw [shift={(283.68,50.77)}, rotate = 157.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Shape: Ellipse [id:dp27063815370042443] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (389.96,100.98) .. controls (389.6,102.1) and (388.41,102.71) .. (387.29,102.35) .. controls (386.18,101.99) and (385.57,100.8) .. (385.93,99.68) .. controls (386.29,98.57) and (387.48,97.96) .. (388.6,98.32) .. controls (389.71,98.68) and (390.32,99.87) .. (389.96,100.98) -- cycle ;
%Shape: Ellipse [id:dp33504970021610736] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (345.36,70.11) .. controls (345,71.22) and (343.81,71.83) .. (342.69,71.47) .. controls (341.58,71.11) and (340.97,69.92) .. (341.33,68.8) .. controls (341.69,67.69) and (342.88,67.08) .. (344,67.44) .. controls (345.11,67.8) and (345.72,68.99) .. (345.36,70.11) -- cycle ;
%Shape: Ellipse [id:dp6755768822160982] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (346.36,20.77) .. controls (346,21.88) and (344.81,22.49) .. (343.7,22.13) .. controls (342.58,21.77) and (341.97,20.58) .. (342.33,19.46) .. controls (342.69,18.35) and (343.89,17.74) .. (345,18.1) .. controls (346.11,18.46) and (346.72,19.65) .. (346.36,20.77) -- cycle ;
%Shape: Ellipse [id:dp8714186512369644] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (433.35,20.75) .. controls (432.99,21.87) and (431.8,22.48) .. (430.68,22.12) .. controls (429.57,21.76) and (428.96,20.57) .. (429.32,19.45) .. controls (429.68,18.34) and (430.87,17.73) .. (431.99,18.09) .. controls (433.1,18.45) and (433.71,19.64) .. (433.35,20.75) -- cycle ;
%Shape: Ellipse [id:dp9570315754203156] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (433.61,70.28) .. controls (433.25,71.39) and (432.06,72) .. (430.94,71.64) .. controls (429.83,71.28) and (429.22,70.09) .. (429.58,68.98) .. controls (429.94,67.86) and (431.13,67.25) .. (432.25,67.61) .. controls (433.36,67.97) and (433.97,69.17) .. (433.61,70.28) -- cycle ;
%Shape: Ellipse [id:dp9992424138396989] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.45,45.65) .. controls (407.09,46.77) and (405.9,47.38) .. (404.78,47.02) .. controls (403.67,46.66) and (403.06,45.46) .. (403.42,44.35) .. controls (403.78,43.24) and (404.97,42.63) .. (406.09,42.99) .. controls (407.2,43.35) and (407.81,44.54) .. (407.45,45.65) -- cycle ;
%Shape: Ellipse [id:dp8726450392699452] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (372.53,45.84) .. controls (372.17,46.95) and (370.97,47.56) .. (369.86,47.2) .. controls (368.75,46.84) and (368.14,45.65) .. (368.5,44.53) .. controls (368.86,43.42) and (370.05,42.81) .. (371.16,43.17) .. controls (372.28,43.53) and (372.89,44.72) .. (372.53,45.84) -- cycle ;
%Straight Lines [id:da36116795628235754] 
\draw    (431.34,20.1) -- (350.27,20.13) ;
\draw [shift={(348.27,20.13)}, rotate = 359.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da34112979466070925] 
\draw    (431.6,69.63) -- (349.26,69.65) ;
\draw [shift={(347.26,69.65)}, rotate = 359.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da16630913455010243] 
\draw    (431.61,63.86) -- (431.34,20.1) ;
\draw [shift={(431.62,65.86)}, rotate = 269.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da1832682131047063] 
\draw    (343.34,69.45) -- (343.68,25.7) ;
\draw [shift={(343.69,23.7)}, rotate = 90.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5679427785636801] 
\draw    (387.95,100.33) -- (347.64,72.51) ;
\draw [shift={(345.99,71.38)}, rotate = 34.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da8880444365449448] 
\draw    (431.6,69.63) -- (392.76,97.78) ;
\draw [shift={(391.14,98.95)}, rotate = 324.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da03889308702778427] 
\draw    (387.95,100.33) -- (345.33,26.07) ;
\draw [shift={(344.33,24.33)}, rotate = 60.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da39708177377080545] 
\draw    (387.95,100.33) -- (404.17,50.19) ;
\draw [shift={(404.78,48.29)}, rotate = 107.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7167576454075176] 
\draw    (431.6,69.63) -- (375.65,46.6) ;
\draw [shift={(373.8,45.84)}, rotate = 22.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da42005670575594156] 
\draw    (431.34,20.1) -- (391.43,96.55) ;
\draw [shift={(390.5,98.32)}, rotate = 297.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5992696034844541] 
\draw    (344.35,20.11) -- (400.93,42.97) ;
\draw [shift={(402.78,43.72)}, rotate = 201.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7122732569246463] 
\draw    (344.35,20.11) -- (427.96,66.17) ;
\draw [shift={(429.72,67.13)}, rotate = 208.84] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da17994995954680681] 
\draw    (344.35,20.11) -- (366.42,41.25) ;
\draw [shift={(367.86,42.63)}, rotate = 223.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da4850443891363687] 
\draw    (343.34,69.45) -- (367.09,48.52) ;
\draw [shift={(368.59,47.2)}, rotate = 138.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da886680054155202] 
\draw    (343.34,69.45) -- (427.66,23.08) ;
\draw [shift={(429.42,22.12)}, rotate = 151.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5328590663827284] 
\draw    (370.51,45.18) -- (387.33,95.79) ;
\draw [shift={(387.96,97.68)}, rotate = 251.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da3407043830314983] 
\draw    (370.51,45.18) -- (399.51,45.1) ;
\draw [shift={(401.51,45.1)}, rotate = 179.84] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da9987502857820988] 
\draw    (370.51,45.18) -- (426.93,22.24) ;
\draw [shift={(428.78,21.48)}, rotate = 157.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da32886838831325704] 
\draw    (405.43,45) -- (428.82,64.58) ;
\draw [shift={(430.35,65.86)}, rotate = 219.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da6755610382164627] 
\draw    (405.43,45) -- (427.97,23.5) ;
\draw [shift={(429.42,22.12)}, rotate = 136.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da9272485750429302] 
\draw    (405.43,45) -- (348.47,68.26) ;
\draw [shift={(346.62,69.02)}, rotate = 337.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;

% Text Node
\draw (98.59,-0.83) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{1}$};
% Text Node
\draw (136.78,28.91) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{2}$};
% Text Node
\draw (147,71.15) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{3}$};
% Text Node
\draw (117.14,110) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{4}$};
% Text Node
\draw (75.23,110) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{5}$};
% Text Node
\draw (35,71) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{6}$};
% Text Node
\draw (44.8,24.8) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{7}$};
% Text Node
\draw (28.71,10.27) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$QR_{7}$};
% Text Node
\draw (187.49,10.68) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$W_{0}$};
% Text Node
\draw (315.63,11.41) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$W$};


\end{tikzpicture}

